State of the art for ab initio vs empirical potentials for predicting 6e$^{-}$ excited state molecular energies: Application to Li$_{2}\left(b,1^{3}\Pi_{u}\right)$

We build the first analytic empirical potential for the most deeply bound $\mbox{Li}_{2}$ state: $b\left(1^{3}\Pi_{u}\right)$. Our potential is based on experimental energy transitions covering $v=0-34$, and very high precision theoretical long-range constants. It provides high accuracy predictions up to $v=100$ which pave the way for high-precision long-range measurements, and hopefully an eventual resolution of the age old discrepancy between experiment and theory for the $\mbox{Li}\left(2^{2}S\right)+\mbox{Li}\left(2^{2}P\right)$ $C_{3}$ value. State of the art ab initio calculations predict vibrational energy spacings that are all in at most 0.8 cm$^{-1}$ disagreement with the empirical potential.

==> (inline-0) <==
\begin{longtable}{crrcccrr>{\centering}p{19mm}>{\raggedright}p{8mm}}
\hline 
\noalign{\vskip2mm}
\multirow{2}{*}{\textcolor{black}{\small{}~$v$}} & \textcolor{black}{\small{}2015 Empirical } & \textcolor{black}{\small{}2014 ~~~~~~~} & \multicolumn{2}{c}{} & \multirow{2}{*}{} & \textcolor{black}{\small{}2015 Empirical \negmedspace{}} & \textcolor{black}{\small{}2014 ~~~~~~} & \multicolumn{2}{c}{}\tabularnewline
 & \textcolor{black}{\small{}{[}Present work{]}~}\textcolor{blue}{\small{}\,} & \textcolor{black}{\emph{\small{}ab initio~~~~~}} & \multicolumn{2}{c}{{\small{}$E_{v}(2015)-E_{v}(2014)$}} &  & \textcolor{black}{\small{}{[}Present work{]}}\textcolor{blue}{\small{}\,} & \textcolor{black}{\emph{\small{}ab initio~~~~}} & \multicolumn{2}{c}{\textcolor{black}{\small{}$\omega(2015)-\omega(2014)$}}\tabularnewline[2mm]
\hline 
\hline 
\noalign{\vskip2mm}
\multicolumn{3}{c}{} & \multicolumn{7}{l}{~~~~~~~~~~~~~~~~~~~~~\textcolor{black}{$^{6,6}$Li$_{2}$}}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
\textbf{\small{}$\mathfrak{D}_{e}$} & {\small{}-12166~~~~~~~~~~~~~} & {\small{}-12166~~~~~~~~~~~~~} & {\small{}-} &  & {\small{}-} & {\small{}-~~~~~~~} & {\small{}-~~~~~~~~~} & {\small{}-} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$0$}} & {\small{}-11977.92296303} & {\small{}-11978.33396628} & {\small{}0.00} &  & {\small{}ZPE} & {\small{}188.07703700} & {\small{}187.66603}\textcolor{blue}{\small{}\,}{\small{}370} & {\small{}0.41} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$1$}} & {\small{}-11608.64518318} & {\small{}-11609.63836960} & {\small{}0.41} &  & \textbf{\textcolor{black}{\small{}$\omega_{0}$}} & {\small{}369.27777985} & {\small{}368.69559}\textcolor{blue}{\small{}\,}{\small{}668} & {\small{}0.58} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$2$}} & {\small{}-11244.06766785} & {\small{}-11245.60583257} & {\small{}0.99} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{1}$}} & {\small{}364.57751533} & {\small{}364.03253}\textcolor{blue}{\small{}\,}{\small{}703} & {\small{}0.54} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$3$}} & {\small{}-10884.17443003} & {\small{}-10886.23056706} & {\small{}1.54} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{2}$}} & {\small{}359.89323782} & {\small{}359.37526}\textcolor{blue}{\small{}\,}{\small{}551} & {\small{}0.52} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$4$}} & {\small{}-10528.95288123} & {\small{}-10531.55359827} & {\small{}2.06} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{3}$}} & {\small{}355.22154880} & {\small{}354.67696}\textcolor{blue}{\small{}\,}{\small{}879} & {\small{}0.54} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$5$}} & {\small{}-10178.39360662} & {\small{}-10181.59083078} & {\small{}2.60} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{4}$}} & {\small{}350.55927461} & {\small{}349.96276}\textcolor{blue}{\small{}\,}{\small{}749} & {\small{}0.60} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$6$}} & {\small{}-9832.49064407} & {\small{}-9836.21009569} & {\small{}3.20} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{5}$}} & {\small{}345.90296255} & {\small{}345.38073}\textcolor{blue}{\small{}\,}{\small{}509} & {\small{}0.52} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$7$}} & {\small{}-9491.24176614} & {\small{}-9495.44752764} & {\small{}3.72} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{6}$}} & {\small{}341.24887793} & {\small{}340.76256}\textcolor{blue}{\small{}\,}{\small{}805} & {\small{}0.49} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$8$}} & {\small{}-9154.64865155} & {\small{}-9159.33297339} & {\small{}4.21} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{7}$}} & {\small{}336.59311459} & {\small{}336.11455}\textcolor{blue}{\small{}\,}{\small{}425} & {\small{}0.48} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$9$}} & {\small{}-8822.71699888} & {\small{}-8827.85266438} & {\small{}4.68} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{8}$}} & {\small{}331.93165267} & {\small{}331.48030}\textcolor{blue}{\small{}\,}{\small{}900} & {\small{}0.45} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$10$}} & \textcolor{blue}{\small{}-8495.45667267} & \textcolor{blue}{\small{}-8501.03662308} & \textcolor{blue}{\small{}5.14} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{9}$}} & \textcolor{blue}{\small{}327.26032621} & \textcolor{blue}{\small{}326.81604\,131} & \textcolor{blue}{\small{}0.44} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$11$}} & \textcolor{blue}{\small{}-8172.88194455} & \textcolor{blue}{\small{}-8178.90484561} & \textcolor{blue}{\small{}5.58} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{10}$}} & \textcolor{blue}{\small{}322.57472812} & \textcolor{blue}{\small{}322.13177\,747} & \textcolor{blue}{\small{}0.44} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$12$}} & \textcolor{blue}{\small{}-7855.01184367} & \textcolor{blue}{\small{}-7861.48242495} & \textcolor{blue}{\small{}6.02} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{11}$}} & \textcolor{blue}{\small{}317.87010088} & \textcolor{blue}{\small{}317.42242\,065} & \textcolor{blue}{\small{}0.45} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$13$}} & \textcolor{blue}{\small{}-7541.87058935} & \textcolor{blue}{\small{}-7548.78199962} & \textcolor{blue}{\small{}6.47} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{12}$}} & \textcolor{blue}{\small{}313.14125432} & \textcolor{blue}{\small{}312.70042\,533} & \textcolor{blue}{\small{}0.44} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$14$}} & \textcolor{blue}{\small{}-7233.48805823} & \textcolor{blue}{\small{}-7240.83072224} & \textcolor{blue}{\small{}6.91} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{13}$}} & \textcolor{blue}{\small{}308.38253112} & \textcolor{blue}{\small{}307.95127\,738} & \textcolor{blue}{\small{}0.43} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$15$}} & \textcolor{blue}{\small{}-6929.90023995} & \textcolor{blue}{\small{}-6937.67179854} & \textcolor{blue}{\small{}7.34} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{14}$}} & \textcolor{blue}{\small{}303.58781828} & \textcolor{blue}{\small{}303.15892\,370} & \textcolor{blue}{\small{}0.43} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$16$}} & \textcolor{blue}{\small{}-6631.14965407} & \textcolor{blue}{\small{}-6639.34414481} & \textcolor{blue}{\small{}7.77} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{15}$}} & \textcolor{blue}{\small{}298.75058588} & \textcolor{blue}{\small{}298.32765\,373} & \textcolor{blue}{\small{}0.42} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$17$}} & \textcolor{blue}{\small{}-6337.28572765} & \textcolor{blue}{\small{}-6345.89198438} & \textcolor{blue}{\small{}8.19} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{16}$}} & \textcolor{blue}{\small{}293.86392641} & \textcolor{blue}{\small{}293.45216\,042} & \textcolor{blue}{\small{}0.41} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$18$}} & \textcolor{blue}{\small{}-6048.36515810} & \textcolor{blue}{\small{}-6057.36911882} & \textcolor{blue}{\small{}8.61} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{17}$}} & \textcolor{blue}{\small{}288.92056956} & \textcolor{blue}{\small{}288.52286\,556} & \textcolor{blue}{\small{}0.40} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$19$}} & \textcolor{blue}{\small{}-5764.45230323} & \textcolor{blue}{\small{}-5773.82634065} & \textcolor{blue}{\small{}9.00} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{18}$}} & \textcolor{blue}{\small{}283.91285486} & \textcolor{blue}{\small{}283.54277\,818} & \textcolor{blue}{\small{}0.37} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$20$}} & \textcolor{blue}{\small{}-5485.61964752} & \textcolor{blue}{\small{}-5495.32152707} & \textcolor{blue}{\small{}9.37} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{19}$}} & \textcolor{blue}{\small{}278.83265571} & \textcolor{blue}{\small{}278.50481\,358} & \textcolor{blue}{\small{}0.33} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$21$}} & \textcolor{blue}{\small{}-5211.94838867} & \textcolor{blue}{\small{}-5221.93208012} & \textcolor{blue}{\small{}9.70} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{20}$}} & \textcolor{blue}{\small{}273.67125885} & \textcolor{blue}{\small{}273.38944\,695} & \textcolor{blue}{\small{}0.28} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$22$}} & \textcolor{blue}{\small{}-4943.52917649} & \textcolor{blue}{\small{}-4953.75231611} & \textcolor{blue}{\small{}9.98} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{21}$}} & \textcolor{blue}{\small{}268.41921218} & \textcolor{blue}{\small{}268.17976\,401} & \textcolor{blue}{\small{}0.24} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$23$}} & \textcolor{blue}{\small{}-4680.46301756} & \textcolor{blue}{\small{}-4690.88456534} & \textcolor{blue}{\small{}10.22} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{22}$}} & \textcolor{blue}{\small{}263.06615893} & \textcolor{blue}{\small{}262.86775\,077} & \textcolor{blue}{\small{}0.20} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$24$}} & \textcolor{blue}{\small{}-4422.86233998} & \textcolor{blue}{\small{}-4433.44560079} & \textcolor{blue}{\small{}10.42} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{23}$}} & \textcolor{blue}{\small{}257.60067758} & \textcolor{blue}{\small{}257.43896\,455} & \textcolor{blue}{\small{}0.16} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$25$}} & \textcolor{blue}{\small{}-4170.85219392} & \textcolor{blue}{\small{}-4181.56792748} & \textcolor{blue}{\small{}10.58} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{24}$}} & \textcolor{blue}{\small{}252.01014606} & \textcolor{blue}{\small{}251.87767\,331} & \textcolor{blue}{\small{}0.13} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$26$}} & \textcolor{blue}{\small{}-3924.57154815} & \textcolor{blue}{\small{}-3935.39380033} & \textcolor{blue}{\small{}10.72} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{25}$}} & \textcolor{blue}{\small{}246.28064577} & \textcolor{blue}{\small{}246.17412\,715} & \textcolor{blue}{\small{}0.11} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$27$}} & \textcolor{blue}{\small{}-3684.17463083} & \textcolor{blue}{\small{}-3695.08166990} & \textcolor{blue}{\small{}10.82} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{26}$}} & \textcolor{blue}{\small{}240.39691732} & \textcolor{blue}{\small{}240.31213\,043} & \textcolor{blue}{\small{}0.08} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$28$}} & \textcolor{blue}{\small{}-3449.83225353} & \textcolor{blue}{\small{}-3460.80662810} & \textcolor{blue}{\small{}10.91} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{27}$}} & \textcolor{blue}{\small{}234.34237731} & \textcolor{blue}{\small{}234.27504\,179} & \textcolor{blue}{\small{}0.07} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$29$}} & \textcolor{blue}{\small{}-3221.73304927} & \textcolor{blue}{\small{}-3232.76002819} & \textcolor{blue}{\small{}10.97} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{28}$}} & \textcolor{blue}{\small{}228.09920426} & \textcolor{blue}{\small{}228.04659\,991} & \textcolor{blue}{\small{}0.05} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$30$}} & \textcolor{blue}{\small{}-3000.08454633} & \textcolor{blue}{\small{}-3011.14856240} & \textcolor{blue}{\small{}11.03} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{29}$}} & \textcolor{blue}{\small{}221.64850293} & \textcolor{blue}{\small{}221.61146\,579} & \textcolor{blue}{\small{}0.04} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$31$}} & \textcolor{blue}{\small{}-2785.11398599} & \textcolor{blue}{\small{}-2796.19367267} & \textcolor{blue}{\small{}11.06} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{30}$}} & \textcolor{blue}{\small{}214.97056035} & \textcolor{blue}{\small{}214.95488\,973} & \textcolor{blue}{\small{}0.02} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$32$}} & \textcolor{blue}{\small{}-2577.06877209} & \textcolor{blue}{\small{}-2588.13740983} & \textcolor{blue}{\small{}11.08} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{31}$}} & \textcolor{blue}{\small{}208.04521390} & \textcolor{blue}{\small{}208.05626\,284} & \textcolor{blue}{\small{}-0.01} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textcolor{red}{\small{}$33$} & \textcolor{red}{\small{}-2376.21640980} & \textcolor{red}{\small{}-2387.24930291} & \textcolor{red}{\small{}11.07} & \textcolor{red}{\scriptsize{}{*}} & \textcolor{red}{\small{}$\omega_{32}$} & \textcolor{red}{\small{}200.85236229} & \textcolor{red}{\small{}200.88810\,692} & \textcolor{red}{\small{}-0.04} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textcolor{red}{\small{}$34$} & \textcolor{red}{\small{}-2182.84374651} & \textcolor{red}{\small{}-2193.80704981} & \textcolor{red}{\small{}11.03} & \textcolor{red}{\scriptsize{}{*}} & \textcolor{red}{\small{}$\omega_{33}$} & \textcolor{red}{\small{}193.37266329} & \textcolor{red}{\small{}193.44225\,309} & \textcolor{red}{\small{}-0.07} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textcolor{red}{\small{}$35$} & \textcolor{red}{\small{}-1997.25526804} & \textcolor{red}{\small{}-2008.09026394} & \textcolor{red}{\small{}10.96} & \textcolor{red}{\scriptsize{}{*}} & \textcolor{red}{\small{}$\omega_{34}$} & \textcolor{red}{\small{}185.58847847} & \textcolor{red}{\small{}185.71678\,588} & \textcolor{red}{\small{}-0.13} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textcolor{red}{\small{}$36$} & \textcolor{red}{\small{}-1819.77012567} & \textcolor{red}{\small{}-1830.41842846} & \textcolor{red}{\small{}10.83} & \textcolor{red}{\scriptsize{}{*}} & \textcolor{red}{\small{}$\omega_{35}$} & \textcolor{red}{\small{}177.48514237} & \textcolor{red}{\small{}177.67183\,548} & \textcolor{red}{\small{}-0.19} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textcolor{red}{\small{}$37$} & \textcolor{red}{\small{}-1650.71747620} & \textcolor{red}{\small{}-1661.11794182} & \textcolor{red}{\small{}10.65} & \textcolor{red}{\scriptsize{}{*}} & \textcolor{red}{\small{}$\omega_{36}$} & \textcolor{red}{\small{}169.05264947} & \textcolor{red}{\small{}169.30048\,664} & \textcolor{red}{\small{}-0.25} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textcolor{red}{\small{}$38$} & \textcolor{red}{\small{}-1490.42961601} & \textcolor{red}{\small{}-1500.50577996} & \textcolor{red}{\small{}10.40} & \textcolor{red}{\scriptsize{}{*}} & \textcolor{red}{\small{}$\omega_{37}$} & \textcolor{red}{\small{}160.28786019} & \textcolor{red}{\small{}160.61216\,186} & \textcolor{red}{\small{}-0.32} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textcolor{red}{\small{}$39$} & \textcolor{red}{\small{}-1339.23230071} & \textcolor{red}{\small{}-1348.91624693} & \textcolor{red}{\small{}10.08} & \textcolor{red}{\scriptsize{}{*}} & \textcolor{red}{\small{}$\omega_{38}$} & \textcolor{red}{\small{}151.19731531} & \textcolor{red}{\small{}151.58953\,302} & \textcolor{red}{\small{}-0.39} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textcolor{red}{\small{}$40$} & \textcolor{red}{\small{}-1197.43160448} & \textcolor{red}{\small{}-1206.63990375} & \textcolor{red}{\small{}9.68} & \textcolor{red}{\scriptsize{}{*}} & \textcolor{red}{\small{}$\omega_{39}$} & \textcolor{red}{\small{}141.80069623} & \textcolor{red}{\small{}142.27634\,318} & \textcolor{red}{\small{}-0.48} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$41$}} & \textcolor{blue}{\small{}-1065.29676111} & \textcolor{blue}{\small{}-1073.93938637} & \textcolor{blue}{\small{}9.21} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{40}$}} & \textcolor{blue}{\small{}132.13484336} & \textcolor{blue}{\small{}132.70051\,738} & \textcolor{blue}{\small{}-0.57} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$42$}} & \textcolor{blue}{\small{}-943.03875490} & \textcolor{blue}{\small{}-951.03657844} & \textcolor{blue}{\small{}8.64} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{41}$}} & \textcolor{blue}{\small{}122.25800621} & \textcolor{blue}{\small{}122.90280\,794} & \textcolor{blue}{\small{}-0.64} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$43$}} & \textcolor{blue}{\small{}-830.78514629} & \textcolor{blue}{\small{}-838.07561047} & \textcolor{blue}{\small{}8.00} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{42}$}} & \textcolor{blue}{\small{}112.25360861} & \textcolor{blue}{\small{}112.96096\,797} & \textcolor{blue}{\small{}-0.71} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$44$}} & \textcolor{blue}{\small{}-728.55286334} & \textcolor{blue}{\small{}-735.09419468} & \textcolor{blue}{\small{}7.29} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{43}$}} & \textcolor{blue}{\small{}102.23228295} & \textcolor{blue}{\small{}102.98141\,579} & \textcolor{blue}{\small{}-0.75} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$45$}} & \textcolor{blue}{\small{}-636.22246270} & \textcolor{blue}{\small{}-642.00353247} & \textcolor{blue}{\small{}6.54} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{44}$}} & \textcolor{blue}{\small{}92.33040065} & \textcolor{blue}{\small{}93.09066\,221} & \textcolor{blue}{\small{}-0.76} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$46$}} & \textcolor{blue}{\small{}-553.51928840} & \textcolor{blue}{\small{}-558.55927311} & \textcolor{blue}{\small{}5.78} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{45}$}} & \textcolor{blue}{\small{}82.70317429} & \textcolor{blue}{\small{}83.44425\,935} & \textcolor{blue}{\small{}-0.74} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$47$}} & \textcolor{blue}{\small{}-480.00806566} & \textcolor{blue}{\small{}-484.35824966} & \textcolor{blue}{\small{}5.04} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{46}$}} & \textcolor{blue}{\small{}73.51122274} & \textcolor{blue}{\small{}74.20102\,345} & \textcolor{blue}{\small{}-0.69} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$48$}} & \textcolor{blue}{\small{}-415.10634051} & \textcolor{blue}{\small{}-418.79881220} & \textcolor{blue}{\small{}4.35} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{47}$}} & \textcolor{blue}{\small{}64.90172515} & \textcolor{blue}{\small{}65.55943\,746} & \textcolor{blue}{\small{}-0.66} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$49$}} & \textcolor{blue}{\small{}-358.11786906} & \textcolor{blue}{\small{}-361.27983059} & \textcolor{blue}{\small{}3.69} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{48}$}} & \textcolor{blue}{\small{}56.98847145} & \textcolor{blue}{\small{}57.51898\,161} & \textcolor{blue}{\small{}-0.53} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$50$}} & \textcolor{blue}{\small{}-308.28056166} & \textcolor{blue}{\small{}-311.00095472} & \textcolor{blue}{\small{}3.16} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{49}$}} & \textcolor{blue}{\small{}49.83730740} & \textcolor{blue}{\small{}50.27887\,587} & \textcolor{blue}{\small{}-0.44} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$51$}} & \textcolor{blue}{\small{}-264.81823461} & \textcolor{blue}{\small{}-267.18508104} & \textcolor{blue}{\small{}2.72} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{50}$}} & \textcolor{blue}{\small{}43.46232706} & \textcolor{blue}{\small{}43.81587\,369} & \textcolor{blue}{\small{}-0.35} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$52$}} & \textcolor{blue}{\small{}-226.98471189} & \textcolor{blue}{\small{}-229.07543942} & \textcolor{blue}{\small{}2.37} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{51}$}} & \textcolor{blue}{\small{}37.83352271} & \textcolor{blue}{\small{}38.10964\,161} & \textcolor{blue}{\small{}-0.28} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$53$}} & \textcolor{blue}{\small{}-194.09315392} & \textcolor{blue}{\small{}-195.97050546} & \textcolor{blue}{\small{}2.09} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{52}$}} & \textcolor{blue}{\small{}32.89155797} & \textcolor{blue}{\small{}33.10493\,396} & \textcolor{blue}{\small{}-0.21} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$54$}} & \textcolor{blue}{\small{}-165.52972015} & \textcolor{blue}{\small{}-167.24471115} & \textcolor{blue}{\small{}1.88} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{53}$}} & \textcolor{blue}{\small{}28.56343376} & \textcolor{blue}{\small{}28.72579\,431} & \textcolor{blue}{\small{}-0.16} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$55$}} & \textcolor{blue}{\small{}-140.75515255} & \textcolor{blue}{\small{}-142.28518172} & \textcolor{blue}{\small{}1.71} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{54}$}} & \textcolor{blue}{\small{}24.77456760} & \textcolor{blue}{\small{}24.95952\,943} & \textcolor{blue}{\small{}-0.18} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$56$}} & \textcolor{blue}{\small{}-119.29925480} & \textcolor{blue}{\small{}-120.66881943} & \textcolor{blue}{\small{}1.53} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{55}$}} & \textcolor{blue}{\small{}21.45589775} & \textcolor{blue}{\small{}21.61636\,229} & \textcolor{blue}{\small{}-0.16} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$57$}} & \textcolor{blue}{\small{}-100.75242791} & \textcolor{blue}{\small{}-101.96013470} & \textcolor{blue}{\small{}1.37} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{56}$}} & \textcolor{blue}{\small{}18.54682690} & \textcolor{blue}{\small{}18.70868\,473} & \textcolor{blue}{\small{}-0.16} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$58$}} & \textcolor{blue}{\small{}-84.75687062} & \textcolor{blue}{\small{}-85.83380145} & \textcolor{blue}{\small{}1.21} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{57}$}} & \textcolor{blue}{\small{}15.99555729} & \textcolor{blue}{\small{}16.12633\,326} & \textcolor{blue}{\small{}-0.13} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$59$}} & \textcolor{blue}{\small{}-70.99870070} & \textcolor{blue}{\small{}-71.96307286} & \textcolor{blue}{\small{}1.08} &  & \textbf{\textcolor{blue}{\small{}$\omega_{58}$}} & \textcolor{blue}{\small{}13.75816993} & \textcolor{blue}{\small{}13.87072\,859} & \textcolor{blue}{\small{}-0.11} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$60$}} & \textcolor{blue}{\small{}-59.20138815} & \textcolor{blue}{\small{}-60.06259503} & \textcolor{blue}{\small{}0.96} &  & \textbf{\textcolor{blue}{\small{}$\omega_{59}$}} & \textcolor{blue}{\small{}11.79731255} & \textcolor{blue}{\small{}11.90047\,783} & \textcolor{blue}{\small{}-0.10} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$61$}} & \textcolor{blue}{\small{}-49.12045392} & \textcolor{blue}{\small{}-49.85521457} & \textcolor{blue}{\small{}0.86} &  & \textbf{\textcolor{blue}{\small{}$\omega_{60}$}} & \textcolor{blue}{\small{}10.08093423} & \textcolor{blue}{\small{}10.20738\,046} & \textcolor{blue}{\small{}-0.13} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$62$}} & \textcolor{blue}{\small{}-40.53922142} & \textcolor{blue}{\small{}-41.20212282} & \textcolor{blue}{\small{}0.73} &  & \textbf{\textcolor{blue}{\small{}$\omega_{61}$}} & \textcolor{blue}{\small{}8.58123250} & \textcolor{blue}{\small{}8.65309\,175} & \textcolor{blue}{\small{}-0.07} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$63$}} & \textcolor{blue}{\small{}-33.26538336} & \textcolor{blue}{\small{}-33.81150557} & \textcolor{blue}{\small{}0.66} &  & \textbf{\textcolor{blue}{\small{}$\omega_{62}$}} & \textcolor{blue}{\small{}7.27383806} & \textcolor{blue}{\small{}7.39061\,725} & \textcolor{blue}{\small{}-0.12} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$64$}} & \textcolor{blue}{\small{}-27.12817939} & \textcolor{blue}{\small{}-27.62889501} & \textcolor{blue}{\small{}0.55} &  & \textbf{\textcolor{blue}{\small{}$\omega_{63}$}} & \textcolor{blue}{\small{}6.13720397} & \textcolor{blue}{\small{}6.18261\,056} & \textcolor{blue}{\small{}-0.05} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$65$}} & \textcolor{blue}{\small{}-21.97602831} & \textcolor{blue}{\small{}-22.37297713} & \textcolor{blue}{\small{}0.50} &  & \textbf{\textcolor{blue}{\small{}$\omega_{64}$}} & \textcolor{blue}{\small{}5.15215108} & \textcolor{blue}{\small{}5.25591\,788} & \textcolor{blue}{\small{}-0.10} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$66$}} & \textcolor{blue}{\small{}-17.67450246} & \textcolor{blue}{\small{}-18.02313545} & \textcolor{blue}{\small{}0.40} &  & \textbf{\textcolor{blue}{\small{}$\omega_{65}$}} & \textcolor{blue}{\small{}4.30152586} & \textcolor{blue}{\small{}4.34984\,168} & \textcolor{blue}{\small{}-4.8$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$67$}} & \textcolor{blue}{\small{}-14.10456638} & \textcolor{blue}{\small{}-14.42865043} & \textcolor{blue}{\small{}0.35} &  & \textbf{\textcolor{blue}{\small{}$\omega_{66}$}} & \textcolor{blue}{\small{}3.56993607} & \textcolor{blue}{\small{}3.59448\,502} & \textcolor{blue}{\small{}-2.5$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$68$}} & \textcolor{blue}{\small{}-11.16102583} & \textcolor{blue}{\small{}-11.45198368} & \textcolor{blue}{\small{}0.32} &  & \textbf{\textcolor{blue}{\small{}$\omega_{67}$}} & \textcolor{blue}{\small{}2.94354055} & \textcolor{blue}{\small{}2.97666\,675} & \textcolor{blue}{\small{}-3.3$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$69$}} & \textcolor{blue}{\small{}-8.75114886} & \textcolor{blue}{\small{}-9.00454330} & \textcolor{blue}{\small{}0.29} &  & \textbf{\textcolor{blue}{\small{}$\omega_{68}$}} & \textcolor{blue}{\small{}2.40987697} & \textcolor{blue}{\small{}2.44744\,038} & \textcolor{blue}{\small{}-3.8$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$70$}} & \textcolor{blue}{\small{}-6.79343135} & \textcolor{blue}{\small{}-7.00872682} & \textcolor{blue}{\small{}0.25} &  & \textbf{\textcolor{blue}{\small{}$\omega_{69}$}} & \textcolor{blue}{\small{}1.95771751} & \textcolor{blue}{\small{}1.99581\,648} & \textcolor{blue}{\small{}-3.8$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$71$}} & \textcolor{blue}{\small{}-5.21648541} & \textcolor{blue}{\small{}-5.39528263} & \textcolor{blue}{\small{}0.22} &  & \textbf{\textcolor{blue}{\small{}$\omega_{70}$}} & \textcolor{blue}{\small{}1.57694594} & \textcolor{blue}{\small{}1.61344\,419} & \textcolor{blue}{\small{}-3.7$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$72$}} & \textcolor{blue}{\small{}-3.95803381} & \textcolor{blue}{\small{}-4.10349318} & \textcolor{blue}{\small{}0.18} &  & \textbf{\textcolor{blue}{\small{}$\omega_{71}$}} & \textcolor{blue}{\small{}1.25845160} & \textcolor{blue}{\small{}1.29178\,945} & \textcolor{blue}{\small{}-3.3$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$73$}} & \textcolor{blue}{\small{}-2.96399643} & \textcolor{blue}{\small{}-3.08008273} & \textcolor{blue}{\small{}0.15} &  & \textbf{\textcolor{blue}{\small{}$\omega_{72}$}} & \textcolor{blue}{\small{}0.99403738} & \textcolor{blue}{\small{}1.02341\,045} & \textcolor{blue}{\small{}-2.9$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$74$}} & \textcolor{blue}{\small{}-2.18765712} & \textcolor{blue}{\small{}-2.27859975} & \textcolor{blue}{\small{}0.12} &  & \textbf{\textcolor{blue}{\small{}$\omega_{73}$}} & \textcolor{blue}{\small{}0.77633931} & \textcolor{blue}{\small{}0.80148\,298} & \textcolor{blue}{\small{}-2.5$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$75$}} & \textcolor{blue}{\small{}-1.58890132} & \textcolor{blue}{\small{}-1.65885334} & \textcolor{blue}{\small{}9.1$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{74}$}} & \textcolor{blue}{\small{}0.59875580} & \textcolor{blue}{\small{}0.61974640} & \textcolor{blue}{\small{}-2.1$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$76$}} & \textcolor{blue}{\small{}-1.13351626} & \textcolor{blue}{\small{}-1.18633787} & \textcolor{blue}{\small{}7.0$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{75}$}} & \textcolor{blue}{\small{}0.45538506} & \textcolor{blue}{\small{}0.47251547} & \textcolor{blue}{\small{}-1.7$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$77$}} & \textcolor{blue}{\small{}-0.79254699} & \textcolor{blue}{\small{}-0.83167981} & \textcolor{blue}{\small{}5.3$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{76}$}} & \textcolor{blue}{\small{}0.34096927} & \textcolor{blue}{\small{}0.35465806} & \textcolor{blue}{\small{}-1.4$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$78$}} & \textcolor{blue}{\small{}-0.54170263} & \textcolor{blue}{\small{}-0.57011432} & \textcolor{blue}{\small{}3.9$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{77}$}} & \textcolor{blue}{\small{}0.25084436} & \textcolor{blue}{\small{}0.26156549} & \textcolor{blue}{\small{}-1.1$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$79$}} & \textcolor{blue}{\small{}-0.36080824} & \textcolor{blue}{\small{}-0.38098790} & \textcolor{blue}{\small{}2.8$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{78}$}} & \textcolor{blue}{\small{}0.18089439} & \textcolor{blue}{\small{}0.18912642} & \textcolor{blue}{\small{}-8.2$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$80$}} & \textcolor{blue}{\small{}-0.23329861} & \textcolor{blue}{\small{}-0.24728478} & \textcolor{blue}{\small{}2.0$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{79}$}} & \textcolor{blue}{\small{}0.12750962} & \textcolor{blue}{\small{}0.13370312} & \textcolor{blue}{\small{}-6.2$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$81$}} & \textcolor{blue}{\small{}-0.14575097} & \textcolor{blue}{\small{}-0.15517771} & \textcolor{blue}{\small{}1.4$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{80}$}} & \textcolor{blue}{\small{}0.08754764} & \textcolor{blue}{\small{}0.09210707} & \textcolor{blue}{\small{}-4.6$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$82$}} & \textcolor{blue}{\small{}-0.08745419} & \textcolor{blue}{\small{}-0.09360471} & \textcolor{blue}{\small{}9.4$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{81}$}} & \textcolor{blue}{\small{}0.05829678} & \textcolor{blue}{\small{}0.06157300} & \textcolor{blue}{\small{}-3.3$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$83$}} & \textcolor{blue}{\small{}-0.05001277} & \textcolor{blue}{\small{}-0.05387381} & \textcolor{blue}{\small{}6.2$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{82}$}} & \textcolor{blue}{\small{}0.03744142} & \textcolor{blue}{\small{}0.03973090} & \textcolor{blue}{\small{}-2.3$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$84$}} & \textcolor{blue}{\small{}-0.02698408} & \textcolor{blue}{\small{}-0.02929721} & \textcolor{blue}{\small{}3.9$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{83}$}} & \textcolor{blue}{\small{}0.02302869} & \textcolor{blue}{\small{}0.02457659} & \textcolor{blue}{\small{}-1.6$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$85$}} & \textcolor{blue}{\small{}-0.01354795} & \textcolor{blue}{\small{}-0.01485584} & \textcolor{blue}{\small{}2.3$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{84}$}} & \textcolor{blue}{\small{}0.01343614} & \textcolor{blue}{\small{}0.01444138} & \textcolor{blue}{\small{}-1.0$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$86$}} & \textcolor{blue}{\small{}-0.00620764} & \textcolor{blue}{\small{}-0.00689477} & \textcolor{blue}{\small{}1.3$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{85}$}} & \textcolor{blue}{\small{}0.00734031} & \textcolor{blue}{\small{}0.00796107} & \textcolor{blue}{\small{}-6.2$\times10^{-4}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$87$}} & \textcolor{blue}{\small{}-0.00252196} & \textcolor{blue}{\small{}-0.00284979} & \textcolor{blue}{\small{}6.9$\times10^{-4}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{86}$}} & \textcolor{blue}{\small{}0.00368568} & \textcolor{blue}{\small{}0.00404498} & \textcolor{blue}{\small{}-3.6$\times10^{-4}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$88$}} & \textcolor{blue}{\small{}-0.00086788} & \textcolor{blue}{\small{}-0.00100493} & \textcolor{blue}{\small{}3.3$\times10^{-4}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{87}$}} & \textcolor{blue}{\small{}0.00165408} & \textcolor{blue}{\small{}0.00184486} & \textcolor{blue}{\small{}-1.9$\times10^{-4}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$89$}} & \textcolor{blue}{\small{}-0.00023358} & \textcolor{blue}{\small{}-0.00028081} & \textcolor{blue}{\small{}1.4$\times10^{-4}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{88}$}} & \textcolor{blue}{\small{}0.00063430} & \textcolor{blue}{\small{}0.00072412} & \textcolor{blue}{\small{}-9.0$\times10^{-5}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$90$}} & \textcolor{blue}{\small{}-0.00004176} & \textcolor{blue}{\small{}-0.00005366} & \textcolor{blue}{\small{}4.7$\times10^{-5}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{89}$}} & \textcolor{blue}{\small{}0.00019182} & \textcolor{blue}{\small{}0.00022715} & \textcolor{blue}{\small{}-3.5$\times10^{-5}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$91$}} & \textcolor{blue}{\small{}-0.00000312} & \textcolor{blue}{\small{}-0.00000473} & \textcolor{blue}{\small{}1.2$\times10^{-5}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{90}$}} & \textcolor{blue}{\small{}0.00003863} & \textcolor{blue}{\small{}0.00004893} & \textcolor{blue}{\small{}-1.0$\times10^{-5}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$92$}} & \textcolor{blue}{\small{}-0.000\,000\,03} & \textcolor{blue}{\small{}-0.000\,000\,08} & \textcolor{blue}{\small{}1.6$\times10^{-6}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{91}$}} & \textcolor{blue}{\small{}0.00000309} & \textcolor{blue}{\small{}0.00000466} & \textcolor{blue}{\small{}-1.6$\times10^{-6}$} & \tabularnewline[1mm]
\hline 
\noalign{\vskip2mm}
\multicolumn{3}{c}{} & \multicolumn{7}{l}{~~~~~~~~~~~~~~~~~~~~~$^{7,7}$Li$_{2}$}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
\textbf{\small{}$\mathfrak{D}_{e}$} & {\small{}-12 166~~~~~~~~~~~~~} & {\small{}-12 166~~~~~~~~~~~~~} & {\small{}-} &  & {\small{}-} & {\small{}-} & {\small{}-} & {\small{}-} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$0$}} & {\small{}-11 991.93478510} & {\small{}-11 992.31616802} & {\small{}0.38} &  & {\small{}ZPE} & {\small{}173.68383198} & {\small{}174.06521490} & {\small{}0.38} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$1$}} & {\small{}-11 649.69907905} & {\small{}-11 650.60378579} & {\small{}0.90} &  & \textbf{\textcolor{black}{\small{}$\omega_{0}$}} & {\small{}341.71238223} & {\small{}342.23570605} & {\small{}0.52} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$2$}} & {\small{}-11 311.49276634} & {\small{}-11 312.89921455} & {\small{}1.41} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{1}$}} & {\small{}337.70457125} & {\small{}338.20631270} & {\small{}0.50} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$3$}} & {\small{}-10 977.30289732} & {\small{}-10 979.17703538} & {\small{}1.87} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{2}$}} & {\small{}333.72217916} & {\small{}334.18986902} & {\small{}0.47} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$4$}} & {\small{}-10 647.11910591} & {\small{}-10 649.47046247} & {\small{}2.35} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{3}$}} & {\small{}329.70657292} & {\small{}330.18379142} & {\small{}0.48} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$5$}} & {\small{}-10 320.93332504} & {\small{}-10 323.83503748} & {\small{}2.90} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{4}$}} & {\small{}325.63542498} & {\small{}326.18578086} & {\small{}0.55} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$6$}} & {\small{}-9 998.73993844} & {\small{}-10 002.14677658} & {\small{}3.41} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{5}$}} & {\small{}321.68826091} & {\small{}322.19338661} & {\small{}0.51} & {\scriptsize{}{*}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$7$}} & {\small{}-9 680.53599058} & {\small{}-9 684.39645127} & {\small{}3.86} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{6}$}} & {\small{}317.75032530} & {\small{}318.20394786} & {\small{}0.45} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$8$}} & {\small{}-9 366.32133328} & {\small{}-9 370.63111765} & {\small{}4.31} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{7}$}} & {\small{}313.76533363} & {\small{}314.21465729} & {\small{}0.45} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$9$}} & {\small{}-9 056.09871321} & {\small{}-9 060.83607551} & {\small{}4.74} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{8}$}} & {\small{}309.79504214} & {\small{}310.22262007} & {\small{}0.43} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$10$}} & {\small{}-8 749.87385050} & {\small{}-8 755.02510535} & {\small{}5.15} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{9}$}} & {\small{}305.81097016} & {\small{}306.22486271} & {\small{}0.41} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$11$}} & {\small{}-8 447.65555774} & {\small{}-8 453.21503238} & {\small{}5.56} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{10}$}} & {\small{}301.81007297} & {\small{}302.21829276} & {\small{}0.41} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$12$}} & {\small{}-8 149.45592611} & {\small{}-8 155.42591892} & {\small{}5.97} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{11}$}} & {\small{}297.78911345} & {\small{}298.19963163} & {\small{}0.41} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$13$}} & {\small{}-7 855.29057880} & {\small{}-7 861.67464296} & {\small{}6.38} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{12}$}} & {\small{}293.75127597} & {\small{}294.16534731} & {\small{}0.41} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$14$}} & {\small{}-7 565.17897189} & {\small{}-7 571.97154020} & {\small{}6.79} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{13}$}} & {\small{}289.70310276} & {\small{}290.11160691} & {\small{}0.41} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$15$}} & {\small{}-7 279.14471358} & {\small{}-7 286.33906354} & {\small{}7.19} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{14}$}} & {\small{}285.63247666} & {\small{}286.03425831} & {\small{}0.40} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$16$}} & {\small{}-6 997.21587514} & {\small{}-7 004.81028500} & {\small{}7.59} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{15}$}} & {\small{}281.52877854} & {\small{}281.92883844} & {\small{}0.40} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$17$}} & {\small{}-6 719.42527720} & {\small{}-6 727.41708681} & {\small{}7.99} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{16}$}} & {\small{}277.39319819} & {\small{}277.79059793} & {\small{}0.40} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$18$}} & {\small{}-6 445.81074981} & {\small{}-6 454.19261209} & {\small{}8.38} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{17}$}} & {\small{}273.22447472} & {\small{}273.61452739} & {\small{}0.39} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$19$}} & {\small{}-6 176.41537833} & {\small{}-6 185.17792610} & {\small{}8.76} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{18}$}} & {\small{}269.01468598} & {\small{}269.39537148} & {\small{}0.38} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$20$}} & {\small{}-5 911.28775836} & {\small{}-5 920.41199797} & {\small{}9.12} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{19}$}} & {\small{}264.76592814} & {\small{}265.12761997} & {\small{}0.36} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$21$}} & {\small{}-5 650.48228761} & {\small{}-5 659.93548890} & {\small{}9.45} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{20}$}} & {\small{}260.47650906} & {\small{}260.80547075} & {\small{}0.33} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$22$}} & {\small{}-5 394.05952269} & {\small{}-5 403.80140979} & {\small{}9.74} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{21}$}} & {\small{}256.13407911} & {\small{}256.42276492} & {\small{}0.29} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$23$}} & {\small{}-5 142.08662331} & {\small{}-5 152.07806776} & {\small{}9.99} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{22}$}} & {\small{}251.72334203} & {\small{}251.97289938} & {\small{}0.25} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$24$}} & {\small{}-4 894.63789792} & {\small{}-4 904.84167206} & {\small{}10.20} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{23}$}} & {\small{}247.23639569} & {\small{}247.44872539} & {\small{}0.21} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$25$}} & {\small{}-4 651.79545438} & {\small{}-4 662.17593685} & {\small{}10.38} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{24}$}} & {\small{}242.66573521} & {\small{}242.84244353} & {\small{}0.18} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$26$}} & {\small{}-4 413.64994883} & {\small{}-4 424.17762178} & {\small{}10.53} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{25}$}} & {\small{}237.99831508} & {\small{}238.14550555} & {\small{}0.15} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{black}{\small{}$27$}} & {\small{}-4 180.30141612} & {\small{}-4 190.95182023} & {\small{}10.65} & {\scriptsize{}{*}{*}} & \textbf{\textcolor{black}{\small{}$\omega_{26}$}} & {\small{}233.22580155} & {\small{}233.34853271} & {\small{}0.12} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$28$}} & \textcolor{blue}{\small{}-3 951.86015751} & \textcolor{blue}{\small{}-3 962.61210740} & \textcolor{blue}{\small{}10.75} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{27}$}} & \textcolor{blue}{\small{}228.33971282} & \textcolor{blue}{\small{}228.44125861} & \textcolor{blue}{\small{}0.10} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$29$}} & \textcolor{blue}{\small{}-3 728.44765475} & \textcolor{blue}{\small{}-3 739.28322072} & \textcolor{blue}{\small{}10.84} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{28}$}} & \textcolor{blue}{\small{}223.32888668} & \textcolor{blue}{\small{}223.41250275} & \textcolor{blue}{\small{}0.08} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$30$}} & \textcolor{blue}{\small{}-3 510.19747508} & \textcolor{blue}{\small{}-3 521.10198215} & \textcolor{blue}{\small{}10.90} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{29}$}} & \textcolor{blue}{\small{}218.18123857} & \textcolor{blue}{\small{}218.25017968} & \textcolor{blue}{\small{}0.07} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$31$}} & \textcolor{blue}{\small{}-3 297.25612707} & \textcolor{blue}{\small{}-3 308.21675935} & \textcolor{blue}{\small{}10.96} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{30}$}} & \textcolor{blue}{\small{}212.88522280} & \textcolor{blue}{\small{}212.94134801} & \textcolor{blue}{\small{}0.06} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$32$}} & \textcolor{blue}{\small{}-3 089.78382285} & \textcolor{blue}{\small{}-3 100.78764610} & \textcolor{blue}{\small{}11.00} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{31}$}} & \textcolor{blue}{\small{}207.42911325} & \textcolor{blue}{\small{}207.47230422} & \textcolor{blue}{\small{}0.04} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$33$}} & \textcolor{blue}{\small{}-2 887.95509525} & \textcolor{blue}{\small{}-2 898.98514722} & \textcolor{blue}{\small{}11.03} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{32}$}} & \textcolor{blue}{\small{}201.80249888} & \textcolor{blue}{\small{}201.82872760} & \textcolor{blue}{\small{}0.03} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$34$}} & \textcolor{blue}{\small{}-2 691.95920890} & \textcolor{blue}{\small{}-2 702.99252739} & \textcolor{blue}{\small{}11.03} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{33}$}} & \textcolor{blue}{\small{}195.99261984} & \textcolor{blue}{\small{}195.99588635} & \textcolor{blue}{\small{}0.00} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$35$}} & \textcolor{blue}{\small{}-2 502.00028970} & \textcolor{blue}{\small{}-2 513.01470900} & \textcolor{blue}{\small{}11.01} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{34}$}} & \textcolor{blue}{\small{}189.97781839} & \textcolor{blue}{\small{}189.95891920} & \textcolor{blue}{\small{}-0.02} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$36$}} & \textcolor{blue}{\small{}-2 318.29707659} & \textcolor{blue}{\small{}-2 329.27183801} & \textcolor{blue}{\small{}10.97} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{35}$}} & \textcolor{blue}{\small{}183.74287099} & \textcolor{blue}{\small{}183.70321311} & \textcolor{blue}{\small{}-0.04} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$37$}} & \textcolor{blue}{\small{}-2 141.08217128} & \textcolor{blue}{\small{}-2 151.97922220} & \textcolor{blue}{\small{}10.90} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{36}$}} & \textcolor{blue}{\small{}177.29261581} & \textcolor{blue}{\small{}177.21490531} & \textcolor{blue}{\small{}-0.08} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$38$}} & \textcolor{blue}{\small{}-1 970.60062518} & \textcolor{blue}{\small{}-1 981.36772751} & \textcolor{blue}{\small{}10.77} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{37}$}} & \textcolor{blue}{\small{}170.61149469} & \textcolor{blue}{\small{}170.48154610} & \textcolor{blue}{\small{}-0.13} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$39$}} & \textcolor{blue}{\small{}-1 807.10765720} & \textcolor{blue}{\small{}-1 817.69937842} & \textcolor{blue}{\small{}10.59} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{38}$}} & \textcolor{blue}{\small{}163.66834908} & \textcolor{blue}{\small{}163.49296798} & \textcolor{blue}{\small{}-0.18} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$40$}} & \textcolor{blue}{\small{}-1 650.86524375} & \textcolor{blue}{\small{}-1 661.22516252} & \textcolor{blue}{\small{}10.36} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{39}$}} & \textcolor{blue}{\small{}156.47421590} & \textcolor{blue}{\small{}156.24241345} & \textcolor{blue}{\small{}-0.23} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$41$}} & \textcolor{blue}{\small{}-1 502.13726684} & \textcolor{blue}{\small{}-1 512.20192623} & \textcolor{blue}{\small{}10.06} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{40}$}} & \textcolor{blue}{\small{}149.02323630} & \textcolor{blue}{\small{}148.72797691} & \textcolor{blue}{\small{}-0.30} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$42$}} & \textcolor{blue}{\small{}-1 361.18285956} & \textcolor{blue}{\small{}-1 370.89527684} & \textcolor{blue}{\small{}9.71} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{41}$}} & \textcolor{blue}{\small{}141.30664939} & \textcolor{blue}{\small{}140.95440727} & \textcolor{blue}{\small{}-0.35} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$43$}} & \textcolor{blue}{\small{}-1 228.24756934} & \textcolor{blue}{\small{}-1 237.53719262} & \textcolor{blue}{\small{}9.29} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{42}$}} & \textcolor{blue}{\small{}133.35808422} & \textcolor{blue}{\small{}132.93529022} & \textcolor{blue}{\small{}-0.42} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$44$}} & \textcolor{blue}{\small{}-1 103.55200378} & \textcolor{blue}{\small{}-1 112.34139839} & \textcolor{blue}{\small{}8.79} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{43}$}} & \textcolor{blue}{\small{}125.19579423} & \textcolor{blue}{\small{}124.69556556} & \textcolor{blue}{\small{}-0.50} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$45$}} & \textcolor{blue}{\small{}-987.27778440} & \textcolor{blue}{\small{}-995.49678888} & \textcolor{blue}{\small{}8.22} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{44}$}} & \textcolor{blue}{\small{}116.84460951} & \textcolor{blue}{\small{}116.27421938} & \textcolor{blue}{\small{}-0.57} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$46$}} & \textcolor{blue}{\small{}-879.55097974} & \textcolor{blue}{\small{}-887.13736900} & \textcolor{blue}{\small{}7.59} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{45}$}} & \textcolor{blue}{\small{}108.35941989} & \textcolor{blue}{\small{}107.72680466} & \textcolor{blue}{\small{}-0.63} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$47$}} & \textcolor{blue}{\small{}-780.42379337} & \textcolor{blue}{\small{}-787.33772386} & \textcolor{blue}{\small{}6.91} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{46}$}} & \textcolor{blue}{\small{}99.79964514} & \textcolor{blue}{\small{}99.12718637} & \textcolor{blue}{\small{}-0.67} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$48$}} & \textcolor{blue}{\small{}-689.85617046} & \textcolor{blue}{\small{}-696.06733906} & \textcolor{blue}{\small{}6.21} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{47}$}} & \textcolor{blue}{\small{}91.27038480} & \textcolor{blue}{\small{}90.56762291} & \textcolor{blue}{\small{}-0.70} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$49$}} & \textcolor{blue}{\small{}-607.70005708} & \textcolor{blue}{\small{}-613.21286576} & \textcolor{blue}{\small{}5.51} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{48}$}} & \textcolor{blue}{\small{}82.85447329} & \textcolor{blue}{\small{}82.15611337} & \textcolor{blue}{\small{}-0.70} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$50$}} & \textcolor{blue}{\small{}-533.68996174} & \textcolor{blue}{\small{}-538.53759852} & \textcolor{blue}{\small{}4.85} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{49}$}} & \textcolor{blue}{\small{}74.67526725} & \textcolor{blue}{\small{}74.01009535} & \textcolor{blue}{\small{}-0.67} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$51$}} & \textcolor{blue}{\small{}-467.44362166} & \textcolor{blue}{\small{}-471.64704573} & \textcolor{blue}{\small{}4.20} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{50}$}} & \textcolor{blue}{\small{}66.89055279} & \textcolor{blue}{\small{}66.24634008} & \textcolor{blue}{\small{}-0.64} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$52$}} & \textcolor{blue}{\small{}-408.47529876} & \textcolor{blue}{\small{}-412.10026696} & \textcolor{blue}{\small{}3.62} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{51}$}} & \textcolor{blue}{\small{}59.54677876} & \textcolor{blue}{\small{}58.96832289} & \textcolor{blue}{\small{}-0.58} & \textbf{\scriptsize{}{*}}\tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$53$}} & \textcolor{blue}{\small{}-356.22132835} & \textcolor{blue}{\small{}-359.35248572} & \textcolor{blue}{\small{}3.13} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{52}$}} & \textcolor{blue}{\small{}52.74778125} & \textcolor{blue}{\small{}52.25397041} & \textcolor{blue}{\small{}-0.49} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$54$}} & \textcolor{blue}{\small{}-310.07388045} & \textcolor{blue}{\small{}-312.80033778} & \textcolor{blue}{\small{}2.73} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{53}$}} & \textcolor{blue}{\small{}46.55214793} & \textcolor{blue}{\small{}46.14744790} & \textcolor{blue}{\small{}-0.40} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$55$}} & \textcolor{blue}{\small{}-269.41626626} & \textcolor{blue}{\small{}-271.81289323} & \textcolor{blue}{\small{}2.40} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{54}$}} & \textcolor{blue}{\small{}40.98744456} & \textcolor{blue}{\small{}40.65761420} & \textcolor{blue}{\small{}-0.33} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$56$}} & \textcolor{blue}{\small{}-233.65308035} & \textcolor{blue}{\small{}-235.78701838} & \textcolor{blue}{\small{}2.13} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{55}$}} & \textcolor{blue}{\small{}36.02587484} & \textcolor{blue}{\small{}35.76318591} & \textcolor{blue}{\small{}-0.26} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$57$}} & \textcolor{blue}{\small{}-202.23098465} & \textcolor{blue}{\small{}-204.14973196} & \textcolor{blue}{\small{}1.92} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{56}$}} & \textcolor{blue}{\small{}31.63728642} & \textcolor{blue}{\small{}31.42209570} & \textcolor{blue}{\small{}-0.22} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$58$}} & \textcolor{blue}{\small{}-174.64940848} & \textcolor{blue}{\small{}-176.41999456} & \textcolor{blue}{\small{}1.77} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{57}$}} & \textcolor{blue}{\small{}27.72973740} & \textcolor{blue}{\small{}27.58157617} & \textcolor{blue}{\small{}-0.15} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$59$}} & \textcolor{blue}{\small{}-150.46306385} & \textcolor{blue}{\small{}-152.05839795} & \textcolor{blue}{\small{}1.60} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{58}$}} & \textcolor{blue}{\small{}24.36159661} & \textcolor{blue}{\small{}24.18634463} & \textcolor{blue}{\small{}-0.18} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$60$}} & \textcolor{blue}{\small{}-129.27919847} & \textcolor{blue}{\small{}-130.72668975} & \textcolor{blue}{\small{}1.45} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{59}$}} & \textcolor{blue}{\small{}21.33170820} & \textcolor{blue}{\small{}21.18386537} & \textcolor{blue}{\small{}-0.15} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$61$}} & \textcolor{blue}{\small{}-110.75225736} & \textcolor{blue}{\small{}-112.04396517} & \textcolor{blue}{\small{}1.29} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{60}$}} & \textcolor{blue}{\small{}18.68272458} & \textcolor{blue}{\small{}18.52694112} & \textcolor{blue}{\small{}-0.16} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$62$}} & \textcolor{blue}{\small{}-94.57781357} & \textcolor{blue}{\small{}-95.73004711} & \textcolor{blue}{\small{}1.15} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{61}$}} & \textcolor{blue}{\small{}16.31391806} & \textcolor{blue}{\small{}16.17444379} & \textcolor{blue}{\small{}-0.14} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$63$}} & \textcolor{blue}{\small{}-80.48680790} & \textcolor{blue}{\small{}-81.52898488} & \textcolor{blue}{\small{}1.04} & \textbf{\scriptsize{}{*}} & \textbf{\textcolor{blue}{\small{}$\omega_{62}$}} & \textcolor{blue}{\small{}14.20106223} & \textcolor{blue}{\small{}14.09100567} & \textcolor{blue}{\small{}-0.11} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$64$}} & \textcolor{blue}{\small{}-68.24053974} & \textcolor{blue}{\small{}-69.18328816} & \textcolor{blue}{\small{}0.94} &  & \textbf{\textcolor{blue}{\small{}$\omega_{63}$}} & \textcolor{blue}{\small{}12.34569672} & \textcolor{blue}{\small{}12.24626816} & \textcolor{blue}{\small{}-0.10} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$65$}} & \textcolor{blue}{\small{}-57.62650023} & \textcolor{blue}{\small{}-58.46432033} & \textcolor{blue}{\small{}0.84} &  & \textbf{\textcolor{blue}{\small{}$\omega_{64}$}} & \textcolor{blue}{\small{}10.71896782} & \textcolor{blue}{\small{}10.61403951} & \textcolor{blue}{\small{}-0.10} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$66$}} & \textcolor{blue}{\small{}-48.45497030} & \textcolor{blue}{\small{}-49.19025319} & \textcolor{blue}{\small{}0.74} &  & \textbf{\textcolor{blue}{\small{}$\omega_{65}$}} & \textcolor{blue}{\small{}9.27406714} & \textcolor{blue}{\small{}9.17152993} & \textcolor{blue}{\small{}-0.10} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$67$}} & \textcolor{blue}{\small{}-40.55624814} & \textcolor{blue}{\small{}-41.21340141} & \textcolor{blue}{\small{}0.66} &  & \textbf{\textcolor{blue}{\small{}$\omega_{66}$}} & \textcolor{blue}{\small{}7.97685178} & \textcolor{blue}{\small{}7.89872217} & \textcolor{blue}{\small{}-0.08} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$68$}} & \textcolor{blue}{\small{}-33.77836857} & \textcolor{blue}{\small{}-34.32796868} & \textcolor{blue}{\small{}0.55} &  & \textbf{\textcolor{blue}{\small{}$\omega_{67}$}} & \textcolor{blue}{\small{}6.88543273} & \textcolor{blue}{\small{}6.77787957} & \textcolor{blue}{\small{}-0.11} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$69$}} & \textcolor{blue}{\small{}-27.98519806} & \textcolor{blue}{\small{}-28.49667773} & \textcolor{blue}{\small{}0.51} &  & \textbf{\textcolor{blue}{\small{}$\omega_{68}$}} & \textcolor{blue}{\small{}5.83129095} & \textcolor{blue}{\small{}5.79317050} & \textcolor{blue}{\small{}-0.04} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$70$}} & \textcolor{blue}{\small{}-23.05481516} & \textcolor{blue}{\small{}-23.47124957} & \textcolor{blue}{\small{}0.42} &  & \textbf{\textcolor{blue}{\small{}$\omega_{69}$}} & \textcolor{blue}{\small{}5.02542816} & \textcolor{blue}{\small{}4.93038290} & \textcolor{blue}{\small{}-0.10} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$71$}} & \textcolor{blue}{\small{}-18.87811036} & \textcolor{blue}{\small{}-19.23410495} & \textcolor{blue}{\small{}0.36} &  & \textbf{\textcolor{blue}{\small{}$\omega_{70}$}} & \textcolor{blue}{\small{}4.23714462} & \textcolor{blue}{\small{}4.17670480} & \textcolor{blue}{\small{}-6.0$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$72$}} & \textcolor{blue}{\small{}-15.35755817} & \textcolor{blue}{\small{}-15.69365239} & \textcolor{blue}{\small{}0.34} &  & \textbf{\textcolor{blue}{\small{}$\omega_{71}$}} & \textcolor{blue}{\small{}3.54045255} & \textcolor{blue}{\small{}3.52055219} & \textcolor{blue}{\small{}-2.0$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$73$}} & \textcolor{blue}{\small{}-12.40612792} & \textcolor{blue}{\small{}-12.71214017} & \textcolor{blue}{\small{}0.31} &  & \textbf{\textcolor{blue}{\small{}$\omega_{72}$}} & \textcolor{blue}{\small{}2.98151222} & \textcolor{blue}{\small{}2.95143024} & \textcolor{blue}{\small{}-3.0$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$74$}} & \textcolor{blue}{\small{}-9.94630919} & \textcolor{blue}{\small{}-10.21898077} & \textcolor{blue}{\small{}0.27} &  & \textbf{\textcolor{blue}{\small{}$\omega_{73}$}} & \textcolor{blue}{\small{}2.49315940} & \textcolor{blue}{\small{}2.45981873} & \textcolor{blue}{\small{}-3.3$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$75$}} & \textcolor{blue}{\small{}-7.90923390} & \textcolor{blue}{\small{}-8.14661426} & \textcolor{blue}{\small{}0.24} &  & \textbf{\textcolor{blue}{\small{}$\omega_{74}$}} & \textcolor{blue}{\small{}2.07236651} & \textcolor{blue}{\small{}2.03707529} & \textcolor{blue}{\small{}-3.5$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$76$}} & \textcolor{blue}{\small{}-6.23388145} & \textcolor{blue}{\small{}-6.43647544} & \textcolor{blue}{\small{}0.20} &  & \textbf{\textcolor{blue}{\small{}$\omega_{75}$}} & \textcolor{blue}{\small{}1.71013883} & \textcolor{blue}{\small{}1.67535246} & \textcolor{blue}{\small{}-3.5$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$77$}} & \textcolor{blue}{\small{}-4.86635576} & \textcolor{blue}{\small{}-5.03619187} & \textcolor{blue}{\small{}0.17} &  & \textbf{\textcolor{blue}{\small{}$\omega_{76}$}} & \textcolor{blue}{\small{}1.40028356} & \textcolor{blue}{\small{}1.36752569} & \textcolor{blue}{\small{}-3.3$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$78$}} & \textcolor{blue}{\small{}-3.75922538} & \textcolor{blue}{\small{}-3.89914383} & \textcolor{blue}{\small{}0.14} &  & \textbf{\textcolor{blue}{\small{}$\omega_{77}$}} & \textcolor{blue}{\small{}1.13704804} & \textcolor{blue}{\small{}1.10713038} & \textcolor{blue}{\small{}-3.0$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$79$}} & \textcolor{blue}{\small{}-2.87091886} & \textcolor{blue}{\small{}-2.98425889} & \textcolor{blue}{\small{}0.11} &  & \textbf{\textcolor{blue}{\small{}$\omega_{78}$}} & \textcolor{blue}{\small{}0.91488494} & \textcolor{blue}{\small{}0.88830653} & \textcolor{blue}{\small{}-2.7$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$80$}} & \textcolor{blue}{\small{}-2.16516910} & \textcolor{blue}{\small{}-2.25549313} & \textcolor{blue}{\small{}9.0$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{79}$}} & \textcolor{blue}{\small{}0.72876576} & \textcolor{blue}{\small{}0.70574976} & \textcolor{blue}{\small{}-2.3$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$81$}} & \textcolor{blue}{\small{}-1.61050129} & \textcolor{blue}{\small{}-1.68134448} & \textcolor{blue}{\small{}7.1$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{80}$}} & \textcolor{blue}{\small{}0.57414865} & \textcolor{blue}{\small{}0.55466780} & \textcolor{blue}{\small{}-1.9$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$82$}} & \textcolor{blue}{\small{}-1.17975971} & \textcolor{blue}{\small{}-1.23444662} & \textcolor{blue}{\small{}5.5$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{81}$}} & \textcolor{blue}{\small{}0.44689786} & \textcolor{blue}{\small{}0.43074159} & \textcolor{blue}{\small{}-1.6$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$83$}} & \textcolor{blue}{\small{}-0.84966949} & \textcolor{blue}{\small{}-0.89120346} & \textcolor{blue}{\small{}4.2$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{82}$}} & \textcolor{blue}{\small{}0.34324316} & \textcolor{blue}{\small{}0.33009022} & \textcolor{blue}{\small{}-1.3$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$84$}} & \textcolor{blue}{\small{}-0.60043025} & \textcolor{blue}{\small{}-0.63144125} & \textcolor{blue}{\small{}3.1$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{83}$}} & \textcolor{blue}{\small{}0.25976221} & \textcolor{blue}{\small{}0.24923924} & \textcolor{blue}{\small{}-1.1$\times10^{-2}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$85$}} & \textcolor{blue}{\small{}-0.41533866} & \textcolor{blue}{\small{}-0.43807249} & \textcolor{blue}{\small{}2.3$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{84}$}} & \textcolor{blue}{\small{}0.19336875} & \textcolor{blue}{\small{}0.18509159} & \textcolor{blue}{\small{}-8.3$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$86$}} & \textcolor{blue}{\small{}-0.28043783} & \textcolor{blue}{\small{}-0.29677187} & \textcolor{blue}{\small{}1.6$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{85}$}} & \textcolor{blue}{\small{}0.14130062} & \textcolor{blue}{\small{}0.13490084} & \textcolor{blue}{\small{}-6.4$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$87$}} & \textcolor{blue}{\small{}-0.18419163} & \textcolor{blue}{\small{}-0.19566591} & \textcolor{blue}{\small{}1.2$\times10^{-2}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{86}$}} & \textcolor{blue}{\small{}0.10110596} & \textcolor{blue}{\small{}0.09624620} & \textcolor{blue}{\small{}-4.9$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$88$}} & \textcolor{blue}{\small{}-0.11718257} & \textcolor{blue}{\small{}-0.12503825} & \textcolor{blue}{\small{}7.9$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{87}$}} & \textcolor{blue}{\small{}0.07062767} & \textcolor{blue}{\small{}0.06700906} & \textcolor{blue}{\small{}-3.6$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$89$}} & \textcolor{blue}{\small{}-0.07183187} & \textcolor{blue}{\small{}-0.07705183} & \textcolor{blue}{\small{}5.2$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{88}$}} & \textcolor{blue}{\small{}0.04798641} & \textcolor{blue}{\small{}0.04535070} & \textcolor{blue}{\small{}-2.6$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$90$}} & \textcolor{blue}{\small{}-0.04214098} & \textcolor{blue}{\small{}-0.04548936} & \textcolor{blue}{\small{}3.4$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{89}$}} & \textcolor{blue}{\small{}0.03156247} & \textcolor{blue}{\small{}0.02969089} & \textcolor{blue}{\small{}-1.9$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$91$}} & \textcolor{blue}{\small{}-0.02345378} & \textcolor{blue}{\small{}-0.02551255} & \textcolor{blue}{\small{}2.1$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{90}$}} & \textcolor{blue}{\small{}0.01997681} & \textcolor{blue}{\small{}0.01868720} & \textcolor{blue}{\small{}-1.3$\times10^{-3}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$92$}} & \textcolor{blue}{\small{}-0.01223887} & \textcolor{blue}{\small{}-0.01344075} & \textcolor{blue}{\small{}1.2$\times10^{-3}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{91}$}} & \textcolor{blue}{\small{}0.01207180} & \textcolor{blue}{\small{}0.01121492} & \textcolor{blue}{\small{}-8.6$\times10^{-4}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$93$}} & \textcolor{blue}{\small{}-0.00589161} & \textcolor{blue}{\small{}-0.00654915} & \textcolor{blue}{\small{}6.6$\times10^{-4}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{92}$}} & \textcolor{blue}{\small{}0.00689160} & \textcolor{blue}{\small{}0.00634726} & \textcolor{blue}{\small{}-5.4$\times10^{-4}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$94$}} & \textcolor{blue}{\small{}-0.00255567} & \textcolor{blue}{\small{}-0.00288656} & \textcolor{blue}{\small{}3.3$\times10^{-4}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{93}$}} & \textcolor{blue}{\small{}0.00366259} & \textcolor{blue}{\small{}0.00333593} & \textcolor{blue}{\small{}-3.3$\times10^{-4}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$95$}} & \textcolor{blue}{\small{}-0.00096382} & \textcolor{blue}{\small{}-0.00111272} & \textcolor{blue}{\small{}1.5$\times10^{-4}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{94}$}} & \textcolor{blue}{\small{}0.00177384} & \textcolor{blue}{\small{}0.00159185} & \textcolor{blue}{\small{}-1.8$\times10^{-4}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$96$}} & \textcolor{blue}{\small{}-0.00029784} & \textcolor{blue}{\small{}-0.00035508} & \textcolor{blue}{\small{}5.7$\times10^{-5}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{95}$}} & \textcolor{blue}{\small{}0.00075764} & \textcolor{blue}{\small{}0.00066598} & \textcolor{blue}{\small{}-9.2$\times10^{-5}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$97$}} & \textcolor{blue}{\small{}-0.00006752} & \textcolor{blue}{\small{}-0.00008483} & \textcolor{blue}{\small{}1.7$\times10^{-5}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{96}$}} & \textcolor{blue}{\small{}0.00027026} & \textcolor{blue}{\small{}0.00023032} & \textcolor{blue}{\small{}-4.0$\times10^{-5}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$98$}} & \textcolor{blue}{\small{}-0.00000869} & \textcolor{blue}{\small{}-0.00001212} & \textcolor{blue}{\small{}3.4$\times10^{-6}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{97}$}} & \textcolor{blue}{\small{}0.00007270} & \textcolor{blue}{\small{}0.00005883} & \textcolor{blue}{\small{}-1.4$\times10^{-5}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$99$}} & \textcolor{blue}{\small{}-0.00000023} & \textcolor{blue}{\small{}-0.00000043} & \textcolor{blue}{\small{}2.1$\times10^{-7}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{98}$}} & \textcolor{blue}{\small{}0.00001169} & \textcolor{blue}{\small{}0.00000846} & \textcolor{blue}{\small{}-3.2$\times10^{-6}$} & \tabularnewline[-0.5mm]
\noalign{\vskip-0.15mm}
\textbf{\textcolor{blue}{\small{}$100$}} & \textcolor{blue}{\small{}-0.000\,000\,000\,004} & \textcolor{blue}{\small{}-0.000\,000\,000\,1} & \textcolor{blue}{\small{}1.2$\times10^{-10}$} &  & \textbf{\textcolor{blue}{\small{}$\omega_{99}$}} & \textcolor{blue}{\small{}0.00000043} & \textcolor{blue}{\small{}0.00000023} & \textcolor{blue}{\small{}-2.1$\times10^{-7}$} & \tabularnewline[2mm]
\hline 
\end{longtable}
